Distributed Information-Theoretic Clustering

We study a novel multi-terminal source coding setup motivated by the biclustering problem. Two separate encoders observe two i.i.d. sequences $X^n$ and $Y^n$, respectively. The goal is to find rate-limited encodings $f(x^n)$ and $g(z^n)$ that maximize the mutual information $I(f(X^n); g(Y^n))/n$. We discuss connections of this problem with hypothesis testing against independence, pattern recognition, and the information bottleneck method. Improving previous cardinality bounds for the inner and outer bounds allows us to thoroughly study the special case of a binary symmetric source and to quantify the gap between the inner and the outer bound in this special case. Furthermore, we investigate a multiple description (MD) extension of the Chief Operating Officer (CEO) problem with mutual information constraint. Surprisingly, this MD-CEO problem permits a tight single-letter characterization of the achievable region.

==> data/figs/figure0.tex <==
\begin{tikzpicture}[row sep=12mm,
  column sep=9mm,
  ampersand replacement=\&,
  line width=1pt,
  baseline=2mm,
  block/.style={draw, rectangle, minimum height=2em, rounded corners=2mm},
  dec/.style={draw, rectangle, minimum height=2em, rounded corners=2mm},
  symb/.style={},
  ]  \matrix{
        \node [symb] (x) {$\rvt x$}; \& 
    \node [block] (enc1) {Enc.~1 (rate $R_1$)}; \&
    \&
    \\
    \& \&
    \coordinate (dummy1); 
    \\
    \node [symb] (z) {$\rvt y$}; \&
    \node [block] (enc2) {Enc.~2 (rate $R_2$)}; \&
    \&
    \\
  };
  \node [dec,minimum width=3.5cm,below=0pt of dummy1,anchor=center] (dec) {$n\mu \le \mutInf[big]{f(\rvt x)}{g(\rvt y)}$};

  \draw [->] (x) -- (enc1);
  \draw [->] (z) -- (enc2);

    \draw [->] (enc1) -| node[symb,right] (m1) {$f(\rvt x)$} (dec);
  \draw [->] (enc2) -| node[symb,right] (m2) {$g(\rvt y)$} (dec);
\end{tikzpicture}

==> data/figs/figure1.tex <==
\begin{tikzpicture}
    \begin{axis}[
      view={25}{30},
      grid=major,
      xlabel=$R_1$, ylabel=$R_2$, zlabel=$\mu$,
      extra x ticks={0.693147180559945}, extra x tick labels={$\log 2$},
      extra y ticks={0.693147180559945}, extra y tick labels={$\log 2$},
      extra z ticks={0.368064207168497}, extra z tick labels={$\mutInf{\rv x}{\rv y}$},
      zlabel style={rotate=-90,at={(axis description cs:-.05,.4)},anchor=east},
      ztick pos=right,
      xmin=0,
      xmax=0.693147180559945,
      ymin=0,
      ymax=0.693147180559945,
      zmin=-0.02,
      zmax=0.4,
      xtick={0.2,0.4},
      ytick={0.2,0.4},
      ztick={0,0.1,0.2},
      ]
      \addplot3[surf,
      mesh/ordering=y varies,
                        ]
      table {bin_region.dat};
    \end{axis}
  \end{tikzpicture}


==> data/figs/figure2.tex <==
\begin{tikzpicture}
  [row sep=25mm,
  column sep=25mm,
  ampersand replacement=\&,
  line width=1pt,
  baseline=2mm,
  block/.style={draw, rectangle, minimum height=2em, rounded corners=2mm},
  dec/.style={draw, rectangle, minimum height=2em, rounded corners=2mm},
  symb/.style={outer sep=3mm},
  prob/.style={outer sep=-1mm},
  prob1/.style={outer sep=-.3mm},
  ]  \matrix{
    \coordinate  (u0); \&
    \coordinate  (x0); \&
    \coordinate  (v0); \\
    \coordinate  (u1); \&
    \coordinate  (x1); \&
    \coordinate  (v1); \\
  };
  \node [symb,anchor=south] at (u0) {$\rv u$};
  \node [symb,anchor=south] at (x0) {$\rv x = \rv y$};
  \node [symb,anchor=south] at (v0) {$\rv v$};
  \node [symb,anchor=east] at (u0) {$0$};
  \node [symb,anchor=east] at (u1) {$1$};
  \node [symb,anchor=west] at (v0) {$0$};
  \node [symb,anchor=west] at (v1) {$1$};

  \foreach \point in {u0,x0,v0,u1,x1,v1}
  \fill [black] (\point) circle (3pt);
  
  \foreach \pointa in {x0,x1}
  {
    \foreach \pointb in {u0,u1,v0,v1}
    \draw [-,postaction={decorate},decoration={
      markings,
      mark=at position 0.75 with {\arrow{latex}}}] (\pointa) to (\pointb);
  }

  \node [prob1,anchor=south west] at ($ (x0)!.75!(u0) $) {$a$};
  \node [prob1,anchor=south west] at ($ (x1)!.75!(u1) $) {$1$};
  \node [prob1,anchor=south east] at ($ (x0)!.75!(v0) $) {$0$};
  \node [prob1,anchor=south east] at ($ (x1)!.75!(v1) $) {$1-a$};

  \node [prob,anchor=south east] at ($ (x0)!.75!(u1) $) {$1-a$};
  \node [prob,anchor=south west] at ($ (x0)!.75!(v1) $) {$1$};
  \node [prob,anchor=north east] at ($ (x1)!.75!(u0) $) {$0$};
  \node [prob,anchor=north west] at ($ (x1)!.75!(v0) $) {$a$};

\end{tikzpicture}



==> data/figs/figure3.tex <==
\begin{tikzpicture}
    \begin{axis}[
            grid=major,
      xlabel=$R$, ylabel=$\mu$,
      xmin=0.673, xmax=0.694, ymin=0.358, ymax=0.369,
      try min ticks=4,
      max space between ticks=1000,
      extra x ticks={0.693147180559945}, extra x tick labels={$\log 2$},
      extra y ticks={0.368064207168497}, extra y tick labels={$\mutInf{\rv x}{\rv y}$},
      ylabel style={rotate=-90},
      legend pos=north west,
      ticklabel style={
                        /pgf/number format/precision=3,
                      },
      no markers,
      y label style={anchor=south},
      x label style={anchor=north},
      ]


      \addplot table
      {outer_bound_env.dat};
      \addlegendentry{$\hat\mu_{\mathrm{o}}$}

      \addplot table
      {inner_bound.dat};
      \addlegendentry{$\hat\mu_{\mathrm{b}}$}
    \end{axis}
  \end{tikzpicture}
